Structured Traversal of Search Trees in Constraint-logic Object-oriented Programming

In this paper, we propose an explicit, non-strict representation of search trees in constraint-logic object-oriented programming. Our search tree representation includes both the non-deterministic and deterministic behaviour during execution of an application. Introducing such a representation facilitates the use of various search strategies. In order to demonstrate the applicability of our approach, we incorporate explicit search trees into the virtual machine of the constraint-logic object-oriented programming language Muli. We then exemplarily implement three search algorithms that traverse the search tree on-demand: depth-first search, breadth-first search, and iterative deepening depth-first search. In particular, the last two strategies allow for a complete search, which is novel in constraint-logic object-oriented programming and highlights our main contribution. Finally, we compare the implemented strategies using several benchmarks.

==> Fig/search-tree-structure.tikz.tex <==
\begin{tikzpicture}
  \tikzumlset{fill class=white}
  \umlclass[type=abstract,x=2.53,y=1,alias=ST,anchor=south]{ST<A>}{%
    + frame : Frame\\%
    + pc : int\\%
    + constraintExpression : Optional<ConstraintExpression>\\%
    + backwardTrail : Stack<TrailElement>\\%
    + forwardTrail : Stack<TrailElement>\\%
  }{}
  \umlclass[x=0,anchor=north,alias=UnevaluatedST]{UnevaluatedST<A>}{}{}
  \umlclass[x=3.2,anchor=north,alias=Value]{Value<A>}{+ value : A}{}
  \umlclass[x=7.1,anchor=north,alias=Exception]{Exception<A>}{+ exception: java.lang.Exception}{}
  \umlclass[x=10.8,anchor=north,alias=Fail]{Fail<A>}{}{}
  \umlclass[x=13.2,anchor=north,alias=Choice]{Choice<A>}{%
    }{}
  
  \coordinate(st) at (ST.-146);
  \coordinate(mid) at ($(st -| Fail.north)!.5!(Fail.north)$);
  
  \draw[tikzuml inherit style] (Fail.north) -- (Fail.north |- mid) -- (mid) -- (st |- mid) -- (st);
  \draw[tikzuml inherit style] (Value.north) -- (Value.north |- mid) -- (mid) -- (st |- mid) -- (st);
  \draw[tikzuml inherit style] (Exception.north) -- (Exception.north |- mid) -- (mid) -- (st |- mid) -- (st);
  \draw[tikzuml inherit style] (Choice.north) -- (Choice.north |- mid) -- (mid) -- (st |- mid) -- (st);
  \draw[tikzuml inherit style] (UnevaluatedST.north) -- (UnevaluatedST.north |- mid) -- (mid) -- (st |- mid) -- (st);
  
  \umlVHcompo[%
   attr2=parent|0..1, pos2=0.4, anchor1=50,% in ST referencing Choice
   attr1=children|1..*, pos1=1.8,% in Choice referencing ST
   ]{Choice}{ST}
\end{tikzpicture}


==> Fig/three-search-tree-stages.tikz.tex <==
\newcommand{\threesearchstagesscalefactor}{0.8}

\subfloat[Unevaluated search tree]{%
\centering
\hspace{1cm}
\scalebox{\threesearchstagesscalefactor}{
\begin{tikzpicture}[unevaluated/.style={every node,inner sep=0pt,yshift=0.7cm, xshift=-0.5cm},%
level/.style={level distance = 1cm}]
\node (st) [unevaluated] {}%
child { node{} edge from parent [opacity=0] child { node{} edge from parent [opacity=0] }}% dummies for equal height
;
\draw (st) -- ($(st) + (1ex, -3ex)$) -- ($(st) + (-1ex, -3ex)$) -- cycle;
\end{tikzpicture}
\hspace{1cm}
}
}
\subfloat[Partially evaluated search tree after encountering the first solution]{%
\centering	
\scalebox{\threesearchstagesscalefactor}{
\begin{tikzpicture}[unevaluated/.style={every node,inner sep=0pt,
yshift=2ex,},%
constraint/.style={yshift=1pt},%
level/.style={sibling distance=8em/#1, level distance = 1cm},%
unevaluatedtrail/.style={draw=ercisgrey,dashed}]
\node (st) {Choice}
child { node {Choice} 
	child { node {Value(\lstinline|true|)} edge from parent node[left,constraint] {\scriptsize $coin2 \neq 0$} }
	child { node [unevaluated]{} edge from parent node[right,constraint] {\scriptsize $coin2 = 0$} } 
	edge from parent node[left,constraint] {\scriptsize $coin1 \neq 0$}
}
child { node [unevaluated]{} edge from parent node[right,constraint] {\scriptsize $coin1 = 0$} };
\draw (st-2.center) -- ($(st-2.center) + (1ex, -3ex)$) -- ($(st-2.center) + (-1ex, -3ex)$) -- cycle;
\draw (st-1-2.center) -- ($(st-1-2.center) + (1ex, -3ex)$) -- ($(st-1-2.center) + (-1ex, -3ex)$) -- cycle;
\end{tikzpicture}
}
}
\subfloat[Fully evaluated search tree]{%
\centering	
\scalebox{\threesearchstagesscalefactor}{
\begin{tikzpicture}[unevaluated/.style={every node, draw},%
constraint/.style={yshift=1pt},%
level/.style={sibling distance=8em/#1, level distance = 1cm}]
\node {Choice}
child { node {Choice} 
	child { node {Value(\lstinline|true|)} edge from parent node[left,constraint] {\scriptsize $coin2 \neq 0$} }
	child { node {Fail} edge from parent node[right,constraint] {\scriptsize $coin2 = 0$} } 
	edge from parent node[left,constraint] {\scriptsize $coin1 \neq 0$}
}
child { node {Value(\lstinline|false|)} edge from parent node[right,constraint] {\scriptsize $coin1 = 0$} };
\end{tikzpicture}
}
}
